A Unified Optimization Framework for Multiclass Classification with Structured Hyperplane Arrangements

In this paper, we propose a new mathematical optimization model for multiclass classification based on arrangements of hyperplanes. Our approach preserves the core support vector machine (SVM) paradigm of maximizing class separation while minimizing misclassification errors, and it is computationally more efficient than a previous formulation. We present a kernel-based extension that allows it to construct nonlinear decision boundaries. Furthermore, we show how the framework can naturally incorporate alternative geometric structures, including classification trees, $\ell_p$-SVMs, and models with discrete feature selection. To address large-scale instances, we develop a dynamic clustering matheuristic that leverages the proposed MIP formulation. Extensive computational experiments demonstrate the efficiency of the proposed model and dynamic clustering heuristic, and we report competitive classification performance on both synthetic datasets and real-world benchmarks from the UCI Machine Learning Repository, comparing our method with state-of-the-art implementations available in scikit-learn.

==> plot.tex <==
% This file was created with matplot2tikz v0.3.2.
\begin{tikzpicture}[scale=1.4]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\tiny Feature 1},
xmin=-0.05, xmax=1.05,
tick label style={font=\tiny},
y grid style={darkgray176},
ylabel={\tiny Feature 2},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
  scatter/classes={
    0={mark=*, draw=black, fill=blue!90!black, mark size=1.2},
    1={mark=square*,  draw=black, fill=red!30!orange},
    2={mark=triangle*,draw=green!35!black, fill=green!50!black, mark size=1.2}
  }
]
\addplot[
  only marks,
  scatter,
  scatter src=explicit symbolic,
  mark size=0.8
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0.570517834079917 0.936533180541931 1.0
0.297086313939897 0.443011625407946 1.0
0.68645193476884 0.693289902782857 0.0
0.829776339014036 0.872332852809936 2.0
0.587099486291982 0.12691875451198 0.0
0.480496801661677 0.186847690652863 0.0
0.104801756067037 0.153036982377566 1.0
0.687258118879498 0.830823005071967 0.0
0.0420316232539744 0.0408072305842714 1.0
0.926927984033966 0.813864416867728 2.0
0.477695939905306 0.147948483762804 0.0
0.725779436302235 0.962877711698902 1.0
0.157897795533937 0.260994154023982 2.0
0.716087769667415 0.698350639956121 0.0
0.11624381733413 0.316653533855943 2.0
0.693133945748642 0.647031737540767 0.0
0.708958562102238 0.814641220052792 0.0
0.133200151310056 0.327883985730115 2.0
0.185897515026005 0.488641104813129 1.0
0.667550491453514 0.782563222799696 0.0
0.650335064594136 0.904467385498152 1.0
0.646257757826887 0.861228272092918 1.0
0.844351853123453 0.370103356094271 2.0
0.149482525637068 0.257838618011728 2.0
0.148886285150632 0.121808767423598 1.0
0.884181550126618 0.772274110447758 2.0
0.423543281564088 0.188381811558238 0.0
0.384819624185093 0.219446745051461 0.0
0.125266134724161 0.43805270654801 1.0
0.189693173771757 0.173056174241758 1.0
0.257775052346504 0.407040796559354 1.0
0.596967170503 0.881422349786749 1.0
0.0879120995603669 0.15229195993408 1.0
0.00141103888279992 0.0737585110479443 1.0
0.188386851114609 0.32758562795418 2.0
0.255342899161926 0.461075164316554 1.0
0.65202898563522 0.185919804668306 0.0
0.72107858641843 0.812858240864008 0.0
0.179873258696009 0.454596562171384 1.0
0.348333714085806 0.159842946971416 0.0
0.605555090468585 0.112283532507004 0.0
0.118104761143483 0.352693013742442 2.0
0.903276977872148 0.887673874119955 2.0
0.908433869359387 0.259087711732588 2.0
0.865162292527619 0.252911438049355 2.0
0.367506228297059 0.200316301958688 0.0
0.413549613277633 0.234517079183056 0.0
0.964313497978683 0.295659118635121 2.0
0.69799666016275 0.80961738410258 0.0
0.869714205433085 0.353508548534356 2.0
0.881695896542108 0.31219797260811 2.0
0.145608596968484 0.425991108736133 1.0
0.197956193849385 0.39705852486371 1.0
0.147333671787012 0.236893090884016 2.0
0.0825888870981186 0.114660982952822 1.0
0.160010718391729 0.420353113699008 1.0
0.237461482842452 0.44467990570756 1.0
0.138530947591027 0.149846732750584 1.0
0.0185266117859109 0.0839400884864461 1.0
0.935663445586316 0.745006279262797 2.0
0.875811988550539 0.356873692828004 2.0
0.904294489049058 0.370944620484148 2.0
0.34561355994396 0.202451511313265 0.0
0.892271499071576 0.258947200801116 2.0
0.126276140896662 0.294091198833567 2.0
0.88038422560535 0.829148531220739 2.0
0.405832400959552 0.105532423430346 0.0
0.552523393382141 0.113354273853679 0.0
0.181284467590972 0.347503564968332 1.0
0.114325115649359 0.191855569887084 1.0
0.387469465472068 0.239915842197873 0.0
0.0992887879452509 0.296297994371887 2.0
0.0676293075595478 0.150429459508966 1.0
0.0592327625724089 0.162156183530502 1.0
0.638543616765932 0.923723455330742 1.0
0.931380670506111 0.319322926680626 2.0
0.962806511599136 0.867829353522616 2.0
0.446535883463771 0.19077324564854 0.0
0.152640342033326 0.340805073836565 2.0
0.407689806693814 0.132506382249367 0.0
0.192662329100979 0.349412272285157 1.0
0.418952453327085 0.242457168520663 0.0
0.89776900302666 0.376546847550199 2.0
0.424312612290226 0.215838815969993 0.0
0.668073175152176 0.771095626891465 0.0
0.205411371882794 0.424328809920379 1.0
0.887109449756696 0.354049646565173 2.0
0.10437545285677 0.257358976941166 2.0
0.0423482437274289 0.361392370741307 2.0
0.214669475248784 0.438640420449114 1.0
0.118169524887344 0.083965766266701 1.0
0.625826949432183 0.759395836773234 0.0
0.0312225796431296 0.120383705129812 1.0
0.670986761759301 0.104103299099581 0.0
0.578192543994112 0.0903730078808346 0.0
0.172080402959523 0.111619215100737 1.0
0.685013153759987 0.902987025868023 1.0
0.440427263812284 0.124534200836004 0.0
0.132699545148553 0.367089898661998 2.0
0.170433810038882 0.510179686857276 1.0
0.202862251954539 0.263601643444094 2.0
0.184646962789863 0.262465018994192 2.0
0.15479438256617 0.417167598891634 2.0
0.660570979604158 0.0777322276016716 0.0
0.935001776282116 0.855890242285783 2.0
0.647456916629821 0.759822429208004 0.0
0.296623774635158 0.181280373830923 0.0
0.767761181199418 0.735769493720912 0.0
0.646577568705092 0.947338008801724 1.0
0.808353229793447 0.345335097530486 2.0
0.587575410591408 0.902349039934662 1.0
0.13296374465621 0.105788346592403 1.0
0.349709552074104 0.135380202791452 0.0
0.119260868881422 0.12052524068028 1.0
0.865540977968984 0.813654866200547 2.0
0.893128768880986 0.359204127026838 2.0
0.148245801371793 0.307075291039191 2.0
0.869898026855192 0.293097735605577 2.0
0.929077353096913 0.36670900729112 2.0
0.891791247937875 0.243572592859076 2.0
0.190556762533021 0.459455445583063 1.0
0.721358955694536 0.90393595139675 1.0
0.870183309538467 0.847813272624711 2.0
0.648366781463834 0.0793310198247014 0.0
0.596972526534039 0.15069593939016 0.0
0.122800475791994 0.117294815562156 1.0
0.649436460472532 0.939516005433425 1.0
0.659809507062521 0.020531242694181 0.0
0.136539992232531 0.327020043633449 2.0
0.498182654200919 0.126929335454229 0.0
0.902402080785922 0.82982117871461 2.0
0.968903446064895 0.302199930533518 2.0
0.952716962925456 0.276607347075944 2.0
0.141747768630874 0.126903163771055 1.0
0.098679768347514 0.317529465342348 2.0
0.590041648259703 0.131644449808826 0.0
0.853886134404306 0.307094626659038 2.0
0.400821844470922 0.278675810431348 0.0
0.0523578357895298 0.0947636202028718 1.0
0.179020410332764 0.497678763320908 1.0
0.640240430843713 0.188409989310843 0.0
0.150101253870113 0.267784801641021 2.0
0.707982566424378 0.917635041072501 1.0
0.649166270307502 0.748851477462861 0.0
0.849113405359854 0.376368190959955 2.0
0.945652259309795 0.855682621551196 2.0
0.139704784327102 0.0185851238929413 1.0
0.67603063271203 0.716070180270593 0.0
0.963382831017714 0.375922624448971 2.0
0.0175162490473133 0.0289699332563937 1.0
0.569163902475588 0.951275905906117 1.0
0.609805851588797 0.996387948669098 1.0
0.405567084612016 0.194571148298675 0.0
0.526503951560906 0.0731207161879294 0.0
0.869612122746349 0.262970999823812 2.0
0.700939507015472 0.810464060425487 0.0
0.208551344077066 0.442931259082878 1.0
0.160139214796047 0.163042878623655 1.0
0.0730926243271297 0.145998908440239 1.0
0.917429624995143 0.821364125692989 2.0
0.307667160486204 0.268241960664983 0.0
0.850940303048711 0.93450478139203 2.0
0.120548163852158 0.124362587058947 1.0
0.651918607176656 0.808538414988572 0.0
0.311104517477295 0.177243405724683 0.0
0.655937980451128 0.736083104849885 0.0
0.879004661846147 0.808041543120086 2.0
0.343747083069573 0.232878525611525 0.0
0.5824579335763 0.113721080312821 0.0
0.296918251134902 0.440854554962473 1.0
0.576879646512845 0.129083918904599 0.0
0.782653191554247 0.793655518024313 0.0
0.0397450839070944 0.401278401240023 2.0
0.997917893277752 0.906527298199168 2.0
0.911527679120225 0.325424108987263 2.0
0.595342477254015 0.124266091879584 0.0
0.320428694878976 0.433657257591024 1.0
0.278235005038234 0.316528487639059 1.0
0.206392125979507 0.28540944321559 2.0
0.935750035931752 0.243463998879546 2.0
0.42856555850009 0.201513865785513 0.0
0.237537413732167 0.555611859290932 1.0
0.659148986330943 0.694410523296737 0.0
0.914017508207169 0.774168674063727 2.0
0.0539735546023098 0.124389121351942 1.0
0.611386485833897 0.096124073413384 0.0
0.606893786021481 0.82739572175994 0.0
0.56672731273054 0.951840426614412 1.0
0.368403148493608 0.237355347495205 0.0
0.257891916514652 0.468909857703979 1.0
0.0914325038667052 0.154300999342346 1.0
0.650334447897054 0.103901289729453 0.0
0.670901570311169 0.792124011673895 0.0
0.673851058413749 0.0772603919881176 0.0
0.16838211019379 0.26168079272873 2.0
0.690256770536079 0.950438675791975 1.0
0.586347759089581 0.931040463950336 1.0
0.349733212959186 0.205089104876509 0.0
0.144512446241536 0.352292002634177 2.0
0.0481586980523458 0.0547651471527983 1.0
0.0783977448642537 0.370737113040118 2.0
0.623265180652454 0.1977373728314 0.0
0.583891760903868 0 0.0
0.615508755750091 0.12454212843652 0.0
0.929218933959961 0.805301611898814 2.0
0.214263635657801 0.516962352148385 1.0
0.948464192480227 0.832968628335693 2.0
0.0607885091967934 0.0904677950194147 1.0
0.921790082238231 0.80476530678313 2.0
0.591335209271014 0.12909700542567 0.0
0.966410994355393 0.916795372238703 2.0
0.411105693970644 0.241561477813138 0.0
0.155249996988544 0.319313450788287 2.0
0.91071129549821 0.787002584384533 2.0
0.0656522461418085 0.257326374696503 2.0
0.139569142321504 0.329623553131982 2.0
0.0284856111353635 0.223014567937796 2.0
0.199883390477488 0.465525715855395 1.0
0.643643772031327 0.144191161450995 0.0
0.127606950217836 0.105633293431805 1.0
0.861099832414754 0.810519143694518 2.0
0.418401819348114 0.184364599805325 0.0
0.0457625651475828 0.105558094289049 1.0
0.667083264427147 0.866921671303273 1.0
0.882937072393862 0.719063006187039 2.0
0.678284337674791 0.920547900696993 1.0
0.12744487262794 0.301234467743388 2.0
0.722459880217595 0.831158872296196 0.0
0.162090901065319 0.308364918350852 2.0
0.679456374247228 0.846910700999449 1.0
0.194787096764013 0.325202219593951 2.0
0.11417509217215 0.335924496184533 2.0
0.669415230410552 0.725052554940436 0.0
0.675087954739465 0.90018892450599 1.0
0.385636442096383 0.247508168691885 0.0
0.112327190542852 0.290521401980798 2.0
0.240484437124596 0.471190184483674 1.0
0.663020846848041 0.868276689618249 1.0
0.185071454666866 0.437403247996141 1.0
0.17155716775342 0.289847114131581 2.0
0.912411775013446 0.830611873575771 2.0
0.823216640046678 0.320929041828332 2.0
0.385947819369948 0.127014926011538 0.0
0.407296492917094 0.114520866349667 0.0
0.667492741141441 0.890219732468951 1.0
0.161981638263834 0.431864301399395 1.0
0.739962166012029 0.755265634967907 0.0
0.180285601918005 0.364234589091665 1.0
0.83857743688764 0.360782307159919 2.0
0.719745610566859 0.92044402606041 1.0
0.0967521074363307 0.150516879816661 1.0
0.807950027321959 0.321097686865056 2.0
0.212571435601142 0.371133573513265 1.0
0.174959138061159 0.311955734368373 2.0
0.123911495204681 0.134833387391519 1.0
0.847223645416094 0.805290978035258 2.0
0.113476256455252 0.126451351276023 1.0
0.920232033663464 0.774861517329765 2.0
0.839286272184179 0.2900334963864 2.0
0.887518388625677 0.756988348719383 2.0
0.92497536230642 0.838570254741184 2.0
0.0465131077160012 0.284083348364764 2.0
0.705120132448865 0.738845115340115 0.0
0.471688896400994 0.126444427175921 0.0
0.833645826794055 0.314265134061414 2.0
0.65929479949009 0.0692568615946791 0.0
0.717765051450275 0.879940853804189 1.0
0.265708587272265 0.407255165649759 1.0
0.232629972838677 0.459419495605275 1.0
0.605914936586394 0.055605724414402 0.0
0.712438312509707 0.820521015549327 0.0
0.631588376553562 0.905588504555923 1.0
0.359248803312276 0.143588150299291 0.0
0.887539328512771 0.811916293761296 2.0
0.641074572821504 0.19155802054943 0.0
0.598092905444807 0.114592400833911 0.0
0.738245045290802 0.716188923411856 0.0
0.789792599389368 0.697606324057743 0.0
0.417618130449585 0.124304963449253 0.0
0.658718542851912 0.813705719642869 0.0
0.886716656808354 0.323451970899955 2.0
0.848183493661128 0.822189731028241 2.0
0.770506873723818 0.0736882511267232 0.0
0.487599635961735 0.236409870380052 0.0
0.135899994292054 0.243628154669604 2.0
0.744168305548423 0.950132831131365 1.0
0.255183585127421 0.325510827447328 2.0
0.893356760149483 0.305324211010584 2.0
0.40056952893171 0.141357143705157 0.0
0.529407499555546 0.142786553324291 0.0
0.191738265863587 0.305134483966317 2.0
0.67883716597242 0.897354739190053 1.0
0.43161772424014 0.224893316753929 0.0
0.130518339633627 0.126625350458613 1.0
0.183528850878698 0.444075490043341 1.0
0.176997622732715 0.242843814737729 2.0
0.771059067434314 0.789813642971436 0.0
0.798437477616852 0.338043819351964 2.0
0.700524238794647 0.722310009889137 0.0
0.872379939175581 0.359417558057384 2.0
0.949683616861477 0.373646240120574 2.0
0.120638721404672 0.520780467935998 1.0
0.394456857589471 0.15456025941131 0.0
0.873012818688384 0.266630999699917 2.0
0.0886487959287889 0.323990589099819 2.0
0.919280812575769 0.796018420776055 2.0
0.663869312582003 0.100653267824604 0.0
0.683018496747801 0.896098478967222 1.0
0.670868967589539 0.806312430892496 0.0
0.681530278597351 0.675723258570613 0.0
0.0779632806548833 0.112502434810152 1.0
0.55846200379803 0.156766877463768 0.0
0.642233453172298 0.0853079738924166 0.0
0.20555975822369 0.455845027804366 1.0
0.116491631620095 0.275826641219441 2.0
0.173246298472933 0.212995882593039 2.0
0.568592143985401 0.0587076947758313 0.0
0.860431401836355 0.333405453553222 2.0
0.0728495327440353 0.303278317684114 2.0
0.611573287156118 0.120224534451666 0.0
0.89766466164595 0.874108667887838 2.0
0.707820242982955 0.976511288279692 1.0
0.172010055259671 0.264722365129487 2.0
0.825409061999086 0.256834757564078 2.0
0.868987086805781 0.309278999996875 2.0
0.136938089552812 0.477082524847054 1.0
0.258089739354068 0.486364907288409 1.0
0.838175202552872 0.301768486165535 2.0
0.137532012336665 0.342537603182414 2.0
0.920052632769895 0.352640825269747 2.0
0.530039395777766 0.887362856341398 1.0
0.105810330933034 0.518457561185541 1.0
0.703928557196249 0.666996993694755 0.0
0.680042254563971 0.729091170676285 0.0
0.608066636527561 0.106362152243895 0.0
0.222614561173118 0.468214676546921 1.0
0.310849172512448 0.440483744123313 1.0
0.650439227116627 0.724252470059223 0.0
0.642045533560027 0.85280249136704 1.0
0.712097956990523 0.75733205918487 0.0
0.653297584907938 0.979364625966231 1.0
0.472089939444538 0.196108933701071 0.0
0.660996370417476 0.957934344680822 1.0
0.645277640415268 0.629000708445268 0.0
0.430430398999474 0.178672912229313 0.0
0.224769531387124 0.390926457296562 1.0
0.707928981768592 0.724269704558029 0.0
0.897632236604033 0.344124219844603 2.0
0.969445725438124 0.328621425769863 2.0
0.629875308531162 0.70515089861971 0.0
0.657530150937089 0.788603504388059 0.0
0.199480987456923 0.458761269075518 1.0
0.734254202059232 0.689129785742857 0.0
0.221356289970845 0.353410398253706 2.0
0.101084930261103 0.326741962615186 2.0
0.610769021599537 0.0782112978308417 0.0
0.191723844258446 0.36013656187374 2.0
0.876738761572747 0.820244098891521 2.0
0.0967265412543396 0.167011376517391 1.0
0.073248946843212 0.176861197601573 1.0
0.432878298244759 0.125804909944709 0.0
0.195983196298103 0.356471796403483 2.0
0.647902761561074 0.124573426389015 0.0
0.632761843783954 0.0333638140061434 0.0
0.948916974695672 0.759488038758099 2.0
0.195277991157335 0.412364515647489 1.0
0.254387514185906 0.472484049230542 1.0
0.959784055687318 0.710876385949989 2.0
0.629366199762551 0.0910823092168333 0.0
0.578297571109678 0.941853314049998 1.0
0.897776925058138 0.320232741191024 2.0
0.203842222877774 0.479171545518934 1.0
0.901398627319904 0.361819527036696 2.0
0.644590883233031 0.0947768065318178 0.0
0.105617358484076 0.0687968182244243 1.0
0.128857806902498 0.0357095291413517 1.0
0.950669677709634 0.282858714947876 2.0
0.901666109204785 0.886137316112575 2.0
0.186730521483853 0.491627306032422 1.0
0.654067138387622 0.901238064701126 1.0
0.887917937515766 0.823160223693665 2.0
0.673522697318132 0.197713265873416 0.0
0.943018686017955 0.810077995452558 2.0
0.870727688051015 0.862790452345517 2.0
0.630384727079106 0.978841806816566 1.0
0.866022512592761 0.768020959740981 2.0
0.628720024847091 0.945987401470689 1.0
0.100406235738061 0.173478759778158 1.0
0.834760182546248 0.849812453541795 2.0
0.623843627763289 0.130645773658013 0.0
0.698293583903565 0.765078715948008 0.0
0.62484204444966 0.0265686701105343 0.0
0.637425962823425 0.136737030010329 0.0
0.870900942107064 0.368427112965158 2.0
0.27456815936941 0.488572900244292 1.0
0.202165727002212 0.518159779344026 1.0
0.614411431004103 0.948881629955996 1.0
0.568281118196133 0.86668032021 1.0
0.918670611729279 0.275068226039142 2.0
0.67532228136736 0.940618707938495 1.0
0.596736592929773 0.12087578550259 0.0
0.915269333359282 0.884867608901017 2.0
0.913609654976598 0.826851707689181 2.0
0.97789356671271 0.84385596668998 2.0
0.0691255733780684 0.145394386076019 1.0
0.143942738396445 0.265917746903895 2.0
0.0565072693187007 0.0708545489544286 1.0
0.738617789188301 0.748605158638522 0.0
0.42177888389686 0.162259538744443 0.0
0.201048630122474 0.444845491978806 1.0
0.395777870173051 0.192983458832926 0.0
0.637520919565958 0.14818711873548 0.0
0.0971413422658456 0.136671387447505 1.0
0.07785163038792 0.114478199115118 1.0
0.886581192365302 0.366718874871021 2.0
0.0379751685699183 0.0968238616168636 1.0
0.611535010076386 0.15912025621346 0.0
0.245323143413426 0.45232792548089 1.0
0.891084217403226 0.244066459820987 2.0
0.725056944849636 0.696285551944855 0.0
0.697904587053373 0.921287504143776 1.0
0.869502239604658 0.806683896484219 2.0
0.0611532383648898 0.350266864226188 2.0
0.54978452506807 0.0553520723531205 0.0
0.0853044910626532 0.127066297348757 1.0
0.690435481001865 0.760768744827693 0.0
0.175015413672093 0.452126862082905 1.0
0.194064537432944 0.288596460127967 2.0
0.0918766775129992 0.152582880635132 1.0
0.221602565663509 0.398411520496227 1.0
0.726810038841076 0.870915014291986 1.0
0.398011722721676 0.194564306177681 0.0
0.608218513442838 0.0496391415875108 0.0
0.0977386057675045 0.29787252714076 2.0
0.911498238729757 0.362609080059578 2.0
0.372401007822459 0.157054407838826 0.0
0.270356831324293 0.405228050880615 1.0
0.0728052804470008 0.0898696139045632 1.0
0.865682599736476 0.363458530923749 2.0
0.351110334896829 0.146224653546763 0.0
0.200234177771778 0.380256627272167 1.0
0.619273386710731 0.0884233130055247 0.0
0.117786032355472 0.362948545724072 2.0
0.417133379745322 0.159097953505647 0.0
0.12883260888668 0.325600221758244 2.0
0.639587046082329 0.859979403910216 1.0
0.661377250684431 0.687536883033722 0.0
0.979326502061075 0.842381586682645 2.0
0.360825282686166 0.235260953323418 0.0
0.706478153771879 0.734058431699333 0.0
0.839468185731093 0.805577063472843 2.0
0.0357581435893273 0.0256379673881809 1.0
0.125885435518723 0.0857099082605887 1.0
0.235226402470594 0.385953407071086 1.0
0.680854439984991 0.765579563250359 0.0
0.1960936314597 0.480126983428769 1.0
0.0144424730181688 0.0517594085418119 1.0
0.0823794147455468 0.413304131149703 2.0
0.0766810888054891 0.33127208277633 2.0
0.157610535766671 0.0913442892689423 1.0
0.612091277935979 0.120614102096793 0.0
0.674556384153073 0.849018967301308 1.0
0.337946451386081 0.0855855593983335 0.0
0.27625079543059 0.498413627362275 1.0
0.29794544230441 0.424316360701238 1.0
0.43732286916357 0.196551459870374 0.0
0.189967739961787 0.444372708871666 1.0
0.779972625968845 0.787029851249533 0.0
0.596046357688342 0.158546237486751 0.0
0.884705095093177 0.360430712317747 2.0
0.847779921250728 0.331102840525966 2.0
0.211014633231204 0.365210323497178 1.0
0.956327460303408 0.868395066089485 2.0
0.703131459997965 0.868587852881358 1.0
0.129877797668259 0.202216922973806 2.0
0.631803418140094 0.101184888046249 0.0
0.92743017780679 0.787372739175739 2.0
0.757313991467312 0.764369237082798 0.0
0.16461133980889 0.325342443400226 2.0
0.0903217915647123 0.168217249935689 1.0
0.605721521112026 0.0800156976879349 0.0
0.414568929360355 0.140218802846219 0.0
0.937873139729551 0.407911064555314 2.0
0.71823157496714 0.77686856022191 0.0
0.121770750293456 0.323707005445511 2.0
0.14231479795327 0.131181852566007 1.0
0.918695639156464 0.752841383124265 2.0
0.159033624679593 0.526837217870061 1.0
0.683028358221624 0.943896802824218 1.0
0.720889678497818 0.893745777867296 1.0
0.650848502346853 0.727046914316144 0.0
0.445632734905269 0.171156729299575 0.0
0.570406686203479 0.161032827886855 0.0
0.224146045054906 0.463735535490177 1.0
0.637027120202073 0.771666048800262 0.0
0.3888301881452 0.213924991215433 0.0
0.332808108837995 0.213789570693339 0.0
0.651279106023805 0.121534904332869 0.0
0.0750187404250752 0.119090718342567 1.0
0.705768009874022 0.660447870908175 0.0
0.741101704639358 0.80182166948374 0.0
0.670643269523777 0.930294891708673 1.0
0.586401175089439 0.127326720571374 0.0
0.42528648636971 0.196642779408315 0.0
0.581234773162718 0.133642994208321 0.0
0.900301898469476 0.393483821260759 2.0
0.326388558173301 0.230502062994569 0.0
0.0819277535175413 0.102476446792882 1.0
0.882990637131386 0.248245991698433 2.0
0.928044472009534 0.885688706191071 2.0
0.63779069892145 0.763485001309803 0.0
0.936561005436409 0.849836531033495 2.0
0.654301747585741 0.743567551832576 0.0
0.237215452614857 0.473775568412453 1.0
0.723054488946037 0.734965974301382 0.0
0.826913148693731 0.28386907574772 2.0
0.783443390271656 0.291632665112012 2.0
0.591474928115369 0.0303423448858554 0.0
0.156937322680108 0.329375299869254 2.0
0.245717418247087 0.41331814196974 1.0
0.757464507980597 0.820216351774952 0.0
0.095684591026226 0.0593818201744288 1.0
0.661657395243936 0.915078780551585 1.0
0.14218378657326 0.124409777508026 1.0
0.5826968431126 0.967872256107244 1.0
0.0423520552218357 0.190007999999609 1.0
0.648136386890498 0.0449148699936877 0.0
0.887628102433961 0.868512927517506 2.0
0.557594138646875 0.0384138674218461 0.0
0.636746328967129 0.932667584064077 1.0
0.614853826481765 0.896476934044008 1.0
0.901533221675864 0.863769236738895 2.0
0.878990757760517 0.346575858822516 2.0
0.70365489404422 0.712884718916835 0.0
0.849924607002497 0.321281073136502 2.0
0.130522430752007 0.260565565925059 2.0
0.907212826713259 0.837877007111473 2.0
0.06083739813165 0.133615247984355 1.0
0.67501816706859 0.995748211722355 1.0
0.860107066555835 0.860313408586906 2.0
0.891171944580053 0.878066136132743 2.0
0.114654249673621 0.127882042123749 1.0
0.937448934966441 0.431020140844854 2.0
0.931378807389255 0.770973589961811 2.0
0.970534471164131 0.798054628615922 2.0
0.832996179817796 0.835436905500806 2.0
0.335892658511607 0.226748754939007 0.0
0.876473186985249 0.764061965639052 2.0
0.58440008706798 0.0826742482538904 0.0
0.684400277547439 0.0977160535353542 0.0
0.0794856592398108 0.140259349018463 1.0
0.671874218272615 0.103513435863622 0.0
0.34156829964254 0.186634680986187 0.0
0.203688751059562 0.281845853455822 2.0
0.692965954787856 0.901641901015893 1.0
0.943334409569192 0.279330770093217 2.0
0.736239163831783 0.750543496731402 0.0
0.0379055340058214 0.068926652410192 1.0
0.895310701812695 0.326333644754605 2.0
0.766523392829459 0.833833875486923 0.0
0.269747474877367 0.356588952135527 1.0
0.639780990291127 0.10917306113836 0.0
0.657588427372249 0.772629262133589 0.0
0.855196262135285 0.808495894115898 2.0
0.622182891005694 0.964508035976551 1.0
0.918160254548362 0.822009616989601 2.0
0.764157172737355 0.742848588828439 0.0
0.680134564113159 0.0812023825809932 0.0
0.876088956372469 0.817754307707616 2.0
0.143637433345049 0.194266682757026 1.0
0.668803007714916 0.0845226286353628 0.0
0.525132675531374 0.113674618793078 0.0
0.453863578375059 0.143399462246681 0.0
0.935282579217335 0.460596028167985 2.0
0.11914146737285 0.135256012820006 1.0
0.933815983304611 0.721896503766691 2.0
0.117006166453925 0.111650529483206 1.0
0.939714506853669 0.795785803873706 2.0
0.375376548845672 0.219549382740231 0.0
0.885921963915533 0.341992019754135 2.0
0.912709846857871 0.83993823409234 2.0
0.219287603072638 0.432280675514896 1.0
0.16699056112032 0.428161939330575 1.0
0.722911870268782 0.761364169268474 0.0
0.112346611602197 0.111700919908891 1.0
0.528345135615165 0.10187874928622 0.0
0.928950340626544 0.292070467688621 2.0
0.944811054246375 0.803467937493295 2.0
0.887358962395453 0.879546432140296 2.0
0.621769903126668 0.849510057177434 1.0
0.93578273987822 0.239265649468226 2.0
0.880067338493847 0.298062340943836 2.0
0.668996431318965 0.91404086830699 1.0
0.483131385892503 0.134246448856362 0.0
0.684496260648505 0.115578529977514 0.0
0.0795015923403875 0.299905212649709 2.0
0.101492744070977 0.350208423787143 2.0
0.678047822510655 0.965879868528955 1.0
0.100214385863591 0.0969650091975667 1.0
0.128779729475198 0.162614198988009 1.0
0.803780667495815 0.722030082314991 0.0
0.617779782468675 0.718418515506826 0.0
0.716374602791329 0.895903945525196 1.0
0.849882996164764 0.283727204881545 2.0
0.314445545259854 0.45020585255332 1.0
0.663813767719678 0.746929284730461 0.0
0.280797520024739 0.429625644835547 1.0
0.802969562073202 0.675777839943299 0.0
0.337968986661686 0.175744737705661 0.0
0.213399509875492 0.438565119708329 1.0
0.882150810349758 0.329213048609234 2.0
0.0811807673034106 0.0548739039242181 1.0
0.62600769906289 0.0556946195239221 0.0
0.379904521623581 0.19096768886641 0.0
0.656923791997609 0.935771507360311 1.0
0.622281660421138 0.0537484403522491 0.0
0.268094176690796 0.481844206660197 1.0
0.679242437589851 0.941111070399868 1.0
0.691403700082096 0.925471330970546 1.0
0.16449577451626 0.0693015891551935 1.0
0.759833884890198 0.400022499459006 2.0
0.696486021420491 0.930283816819631 1.0
0.701971932985268 0.908119762635713 1.0
0.0475832443761849 0.126600727552367 1.0
0.385110239156813 0.188497713454878 0.0
0.421476240174504 0.184984704683556 0.0
0.0817940814476456 0.184559734142671 1.0
0.565971623232665 0.944117076206686 1.0
0.137142594677561 0.199299427307468 1.0
0.637644845078967 0.874105479958624 1.0
0.928887270016448 0.292886724300381 2.0
0.718076877010963 0.765524563740051 0.0
0.728688150404057 0.701227251781714 0.0
0.650485176323171 0.926678975814571 1.0
0.138215192434325 0.409144687445431 2.0
0.117636971698935 0.167003695414411 1.0
0.425112386473398 0.168785921845256 0.0
0.350369736157782 0.193656060992529 0.0
0.354714723128163 0.0801543623280336 0.0
0.447291492380411 0.0880224873771582 0.0
0.797740754529629 0.364336242652966 2.0
0.12334239205081 0.0971610153883555 1.0
0.159115712943728 0.344220212605539 2.0
0.0654752445649177 0.12356651216522 1.0
0.712891165434545 0.774280235786084 0.0
0.0794192316748181 0.293095344616944 2.0
0.885219684163111 0.222150878610222 2.0
0.581328012338021 0.0659967403396159 0.0
0.58090257253556 0.155818497401307 0.0
0.673007909339269 1 1.0
0.401876964706696 0.202706752953099 0.0
0.12680265393856 0.318454681841306 2.0
0.623230129382962 0.898275432593633 1.0
0.661368241696642 0.870151635997876 1.0
0.599641636467116 0.930456957129079 1.0
0.233934505799145 0.308549814108158 2.0
0.105935556409445 0.367009565175804 2.0
0.130374804206458 0.347406470114448 2.0
0.683253004739446 0.0755569128557111 0.0
0.690479670476559 0.757419505534344 0.0
0.210938958163101 0.355820379516933 1.0
0.737377035009568 0.717195246906905 0.0
0.142947341311326 0.325746210143888 2.0
0.625756193072108 0.117860578071615 0.0
0.915351114136617 0.887805954622834 2.0
0.312086606522613 0.1393335220556 0.0
0.606231732466045 0.119296466676877 0.0
0.0992603484047573 0.298965169780643 2.0
0.749635457957033 0.817273803129296 0.0
0.913078500158596 0.360946007448416 2.0
0.256571861970563 0.43878001124475 1.0
0.112628350068632 0.127086647694582 1.0
0.122129478406254 0.293585121308118 2.0
0.171365396434561 0.444426376394817 1.0
0.893030159274498 0.783967521116872 2.0
0.269941936711295 0.418887432968091 1.0
0.181602438189087 0.0551218888370639 1.0
0.0943268122569845 0.25155599001123 2.0
0.899711524386174 0.229521426287085 2.0
0.171811332509131 0.226647177038748 2.0
0.451316385477377 0.161455567567866 0.0
0.88940197429791 0.326625323983154 2.0
0.204575911889252 0.463760036141997 1.0
0.0691343191096175 0.157090228036696 1.0
0.170504444021013 0.301339518436557 2.0
0.864906341120328 0.855245670108028 2.0
0.959975902598077 0.815934690888015 2.0
0.113603507988477 0.114020423152591 1.0
0.844407803791289 0.76422490983313 2.0
0.363357611822044 0.194918958925341 0.0
0.197131857641605 0.487205423875809 1.0
0.617282959116864 0.0373493490803247 0.0
0.650882727123684 0.692135719477485 0.0
0.143597937124189 0.278985256353393 2.0
0.91326083395217 0.798919724114412 2.0
0.969893630328572 0.816007525572203 2.0
0.236169559495259 0.410078992912726 1.0
0.139790911076039 0.231008429200657 2.0
0.130485167155013 0.166052746755994 1.0
0.876436439412618 0.416401668144513 2.0
0.600396881298878 0.0710021809412103 0.0
0.0977213873951637 0.0816750271287513 1.0
0.84943896353243 0.794592077053909 2.0
0.263983797643123 0.436849252611106 1.0
0.23763453631134 0.45623112316699 1.0
0.0725982055163032 0.121356546762305 1.0
0.829553402063838 0.351964398567838 2.0
0.698338684301098 0.142947394269541 0.0
0.288857636464292 0.486736298315535 1.0
0.949117082317575 0.817165146969319 2.0
0.684326197512781 0.814992877582841 0.0
0.823980111764429 0.920761807310263 2.0
0.617399616002806 0.0447794683821696 0.0
0.0755040049149662 0.0977858170824921 1.0
0.876420074377949 0.346183157148566 2.0
0.837129507259971 0.895489931673713 2.0
0.924722317986706 0.387915122004049 2.0
0.853785034922348 0.802569004213102 2.0
0.184451327818846 0.364226091427402 2.0
0.214926579225492 0.298510686294129 2.0
0.194022084407371 0.43392942694005 1.0
0.979207570585748 0.78359330590143 2.0
0.534127853712752 0.096329828417881 0.0
0.601081061113989 0.189118110943257 0.0
0.92109089513338 0.324021168939977 2.0
0.958535751467536 0.798559868453689 2.0
0.343268450490052 0.457094614101042 1.0
0.0761128539057502 0.0739661633348758 1.0
0.87515749571448 0.829870549582657 2.0
0.331305637688229 0.252080970558914 0.0
0.161128101207088 0.31332335182242 2.0
0.619529751790346 0.746096635425876 0.0
0.176613153550521 0.354993704338068 2.0
0.73197048616657 0.78366033962461 0.0
0.660031819672939 0.778316631892557 0.0
0.665814296949485 0.958252980876806 1.0
0.682714350853013 0.756508286018264 0.0
0.631172408565967 0.0874558944671402 0.0
0.0380739619273099 0.152361613222878 1.0
0.427652986718174 0.141987592621786 0.0
0.136295985193522 0.0647663889866347 1.0
0.634929983452725 0.934266321309809 1.0
0.885921815264614 0.82984754037046 2.0
0.641170970170876 0.912446831458255 1.0
0.897250537141793 0.820722302576777 2.0
0.356160221241444 0.167749826036453 0.0
0.223095959042651 0.447742571396633 1.0
0.437094712970426 0.137400134673086 0.0
0.226869724511175 0.495556598871721 1.0
0.891570521830575 0.853616089798425 2.0
0.119056467703541 0.339498854828762 2.0
0.603284783530556 0.144197396992877 0.0
0.625602875603731 0.928688809718744 1.0
0.922237529446378 0.343659562117636 2.0
0.67057726518322 0.871961050957686 1.0
0.690542762844773 0.761374997015162 0.0
0.588136645018114 0.0502518244310591 0.0
0.0261259184247577 0.110159479093783 1.0
0.596916985342948 0.107435956371127 0.0
0.573699503495271 0.135324879028389 0.0
0.342034686891571 0.189416477195947 0.0
0.691349577061501 0.707173934037339 0.0
0.91016166010862 0.879713795701155 2.0
0.600982688090496 0.924661176585776 1.0
0.736546298844654 0.698993936717516 0.0
0.617554065774485 0.0463374452671454 0.0
0.621348942016661 0.140466891762672 0.0
0.877689161258623 0.805540651176551 2.0
0.719804877862198 0.750066730311387 0.0
0 0.127864671194034 1.0
0.186997511477003 0.455116951546009 1.0
0.111211148295644 0.324534948615853 2.0
0.906544357880567 0.315552496441222 2.0
0.7325786653047 0.879677547127452 1.0
0.0656440505947761 0.141030636412431 1.0
0.928504889640526 0.823852506227116 2.0
0.621995709145352 0.914025779854484 1.0
0.728535295115573 0.743918423997775 0.0
0.903532802217399 0.82308581962441 2.0
0.0858328866636007 0.251899125223795 2.0
0.107628454316718 0.1049667164514 1.0
0.375366508639813 0.108424904846349 0.0
0.661036572128016 0.793254256970026 1.0
0.17338359954839 0.338176715843103 2.0
0.880569901563964 0.344593061040373 2.0
0.712239741042214 0.893448319381384 1.0
0.596966228003048 0.121403439874795 0.0
0.770399575480054 0.702950524972418 0.0
0.113258935773264 0.288605162353385 2.0
0.218930805796768 0.364876297424478 1.0
0.160627794059964 0.453919935241936 1.0
0.137556325253376 0.28004224057562 2.0
0.670493853375102 0.897163114996226 1.0
0.607847896119503 0.133661728543668 0.0
0.883728414011496 0.311861144395672 2.0
0.437849207731187 0.171732010343849 0.0
0.196284562570225 0.357363373327136 2.0
0.673104638584085 0.0306519416435269 0.0
0.642063763951708 0.981335015564489 1.0
0.0533866504676562 0.127167094878194 1.0
0.39433321204459 0.164386724612289 0.0
0.607289592601142 0.111495904297261 0.0
0.273919910297334 0.392386214931912 1.0
0.678209124110022 0.784105765096611 0.0
0.695552594288829 0.672112132962778 0.0
0.408137495454997 0.187503850196578 0.0
0.0931346599441967 0.124117065894954 1.0
0.142236584022752 0.0805159443207926 1.0
0.234249589600336 0.497175699770322 1.0
0.393054612070819 0.137963555284181 0.0
0.77133853801917 0.885848392154039 1.0
0.588795857342414 0.909651504392124 1.0
0.156927465846718 0.403155986147396 1.0
0.680269526705125 0.761337109551208 0.0
0.924914148722098 0.834261385340617 2.0
0.453694284967188 0.234782885809971 0.0
0.790794847829838 0.367289816569652 2.0
0.284577148760186 0.199551282023238 0.0
0.209760701776789 0.464805134502277 1.0
0.6285690239963 0.866788598724803 1.0
0.769907781670137 0.913849662294004 1.0
0.0535344320814744 0.123696834252682 1.0
0.211470580993938 0.433261579723302 1.0
0.141713081227611 0.367089623528887 2.0
0.0666582902269343 0.285560455448532 2.0
0.613571803897838 0.0596955343675371 0.0
0.343572138577937 0.175146832823973 0.0
0.607838128624927 0.0825761662531855 0.0
0.453681748239513 0.221316775525454 0.0
0.88855403353578 0.807631032999696 2.0
0.715283375037955 0.959233343608219 1.0
0.800307025333204 0.313967676262875 2.0
0.717095188426178 0.798749473225766 0.0
0.840365143163614 0.283629613881229 2.0
0.417847748995451 0.181936537508209 0.0
0.35293117136842 0.186100163855323 0.0
0.0685185945635348 0.133869621124924 1.0
0.389226308584966 0.167584628129037 0.0
0.262518582272656 0.482735355914332 1.0
0.839509194124375 0.338576227795029 2.0
0.182373383511137 0.322221515959149 2.0
0.201005902259424 0.50796234826644 1.0
0.639811887078971 0.0181000272630384 0.0
0.0793684927456094 0.308296201969915 2.0
0.611033484009307 0.0746932320663282 0.0
0.932052431699869 0.860966474350929 2.0
0.54576678784686 0.249644232687708 0.0
0.68718201793118 0.871816533211764 1.0
1 0.304957605104006 2.0
0.557985237318248 0.970599536328041 1.0
0.337983112647267 0.5043276318537 1.0
0.357610506049011 0.163088020478746 0.0
0.151761954055555 0.445946306325022 1.0
0.359397087524706 0.224439169846824 0.0
0.41853655019742 0.117786697598136 0.0
0.12853302924352 0.33840730838982 2.0
0.894701966336455 0.297709835046814 2.0
0.39381969370036 0.104972970296842 0.0
0.175447344821088 0.256146626207115 2.0
0.415629839991219 0.134118346442538 0.0
0.910273131482129 0.370322838635571 2.0
0.0604387398438494 0.15968341751661 1.0
0.403817369230502 0.197916384707898 0.0
0.915864089597657 0.796847769870973 2.0
0.614995070060394 0.94951555701959 1.0
0.805764413515601 0.85600308438474 0.0
0.87802704947584 0.282050080940749 2.0
0.674133360356067 0.0967211743918445 0.0
0.907234347828938 0.319473813071295 2.0
0.683293798094925 0.880499981640966 1.0
0.496405279014557 0.259262408891105 0.0
0.694717018229522 0.884248201563353 1.0
0.703451802335899 0.790310731044261 0.0
0.431472588336587 0.123642078684862 0.0
0.354235979934208 0.19976594022057 0.0
0.212744357303025 0.419068703239604 1.0
0.906357671194234 0.368562688161757 2.0
0.763893661935551 0.774749959236388 0.0
0.252443505086084 0.444379832656179 1.0
0.219997968860281 0.444279399656438 1.0
0.100822165119767 0.0186810144786813 1.0
0.572701623235888 0.0947677184858688 0.0
0.40198470169248 0.176324846259767 0.0
0.879486096496221 0.846535779149458 2.0
0.801031829210274 0.827484850667698 2.0
0.0513328708391539 0.353350795924924 2.0
0.281854477057304 0.527586331996358 1.0
0.66290347837189 0.730988149756978 0.0
0.886030621099355 0.293330792345838 2.0
0.831535216603094 0.343899908193048 2.0
0.692109141570537 0.965314099695931 1.0
0.371934061044142 0.175737776081133 0.0
0.197156674555769 0.521280705983992 1.0
0.188476103143511 0.459150362021949 1.0
0.922687897543927 0.779175556136378 2.0
0.620952942650557 0.891958838580795 1.0
0.696398456117463 0.955420651714471 1.0
0.932450374454084 0.862151945624243 2.0
0.646911878832363 0.894823315395557 1.0
0.127830587205298 0.273865597568344 2.0
0.869029585958985 0.838426850944829 2.0
0.337653084028883 0.463649603054385 1.0
0.0495212288479992 0.104378380129655 1.0
0.0982581034301777 0.108628750200153 1.0
0.717602187450579 0.737839808972082 0.0
0.0805332775639139 0.314415564556259 2.0
0.756688784919247 0.763940653567344 0.0
0.107918082214655 0.199401110649606 2.0
0.599981658744607 0.0764450108259979 0.0
0.13479841042569 0.327334252182558 2.0
0.562739298044026 0.0681893100846122 0.0
0.706773718705061 0.790037238089991 0.0
0.400148881368074 0.212337766102262 0.0
0.828751333929504 0.831245660111936 2.0
0.365657831230605 0.115508279154919 0.0
0.697457796136646 0.832935041104771 1.0
0.0579362201587648 0.171810727762546 1.0
0.410322173608136 0.191823545899418 0.0
0.615683228398219 0.896394851940847 1.0
0.610317885176236 0.153367054085865 0.0
0.653734352311782 0.929292247001182 1.0
0.959861661061158 0.400631227203782 2.0
0.640758806990859 0.792971079488796 0.0
0.628432780722482 0.930524699234298 1.0
0.953859179083953 0.849280880506715 2.0
0.134864770164574 0.358697498722732 2.0
0.186835455615414 0.458706746730298 1.0
0.613759031026063 0.115203212746093 0.0
0.372303659547162 0.144023820386544 0.0
0.0910424816825735 0.268298015663909 2.0
0.122525670200678 0.109553732585441 1.0
0.957614201352413 0.816338687734049 2.0
0.954475792958789 0.812088991942136 2.0
0.761017425661233 0.729522837207324 0.0
0.672161460721602 0.861002166450453 1.0
0.239406790192071 0.365618025721266 1.0
0.870723011087122 0.327873953455547 2.0
0.934280492689494 0.851254831683878 2.0
0.14797795653602 0.0953888768765728 1.0
0.934506246597952 0.397985510395052 2.0
0.621952713032131 0.126325527799409 0.0
0.897532556013745 0.330227449282505 2.0
0.392694229690084 0.186643904085458 0.0
0.859269668380437 0.839211285626394 2.0
0.401748268395756 0.234889116202258 0.0
0.808932697666782 0.354556134303312 2.0
0.877260236777855 0.335874496099465 2.0
0.678061380229882 0.824244462599356 1.0
0.215927603313165 0.514652194403373 1.0
0.89784447460324 0.322088410978665 2.0
0.0966981224922278 0.328709404902918 2.0
0.646549615546474 0.0157676267499616 0.0
0.179878087083153 0.318909610845724 2.0
0.749211161599117 0.785172765363219 0.0
0.659444142425379 0.718602279270739 0.0
0.665174433745889 0.774557083051278 0.0
0.642320344200454 0.881705789579018 1.0
0.647549623787786 0.748006408935465 0.0
0.613450687706433 0.0760773349120083 0.0
0.194407771884352 0.450645823570935 1.0
0.834861561459554 0.758481425892507 0.0
0.186254108689871 0.342458480237298 2.0
0.106652860437064 0.134330994874222 1.0
0.601755932032472 0.119211043219762 0.0
0.663503768417727 0.725534851220839 0.0
0.323105950621072 0.100122371702216 0.0
0.129374945982643 0.101504164417501 1.0
0.695784240736012 0.731355012744166 0.0
0.735594162502601 0.906265556064715 1.0
0.635260452319226 0.857224103375849 1.0
0.708420454097539 0.734825663934513 0.0
0.917146975581367 0.823852592728448 2.0
0.653673710602702 0.866155267803315 1.0
0.123527151761012 0.369154028409816 2.0
0.922256878367559 0.823992859326356 2.0
0.638688849047178 0.111497237268863 0.0
0.919706967604308 0.365096647452448 2.0
0.890252892772648 0.357296452307252 2.0
0.197024697415178 0.40595096834461 1.0
0.677390113595922 0.764471067720558 0.0
0.0999462419212165 0.0476750558363699 1.0
0.607505548205721 0.985880859813955 1.0
0.640368920513579 0.0316429965082748 0.0
0.11958663579804 0.340660585794129 2.0
0.0814294173753167 0.0964993683753376 1.0
0.629435385797743 0.0340216414539941 0.0
0.800543601179934 0.776638992048084 0.0
0.891220815973608 0.273720366839433 2.0
0.965891189758763 0.906373975968508 2.0
0.386027989042875 0.22683209978988 0.0
0.100023803973526 0.174298922110446 1.0
0.0182651908971974 0.128206218734818 1.0
0.842960602370445 0.851947798061519 2.0
0.213730644466279 0.478983487157708 1.0
0.714778555870976 0.942888181332986 1.0
0.713270868225841 0.873897510201288 1.0
0.375800973067635 0.192114981966569 0.0
0.882131487643561 0.349899488505695 2.0
0.285929147910746 0.455086937641188 1.0
0.791268391410117 0.362813024262253 2.0
};
\end{axis}

\end{tikzpicture}

